A Supervised Learning Concept for Reducing User Interaction in Passenger Cars

In this article an automation system for human-machine-interfaces (HMI) for setpoint adjustment using supervised learning is presented. We use HMIs of multi-modal thermal conditioning systems in passenger cars as example for a complex setpoint selection system. The goal is the reduction of interaction complexity up to full automation. The approach is not limited to climate control applications but can be extended to other setpoint-based HMIs.

==> Images/SamplingDeadTime.tikz.tex <==
\begin{tikzpicture}

\newcommand\graphheight{3}

% horizontal axis
\draw[->] (-0.5,0) -- (6.5,0) node[anchor=north] {$t$};
% labels
\draw	(0,0) node[anchor=north] {0}
		(2,0) node[anchor=north] {1}
		(4,0) node[anchor=north] {2};

% ranges
\draw	(1,\graphheight) node{{\scriptsize Regular Training}};
\draw	(5,\graphheight) node{{\scriptsize Regular Training}};

\draw	(3,\graphheight) node{{\scriptsize Dead Time}};
\draw[<->] (2.25,\graphheight-1) -- (3.75,\graphheight-1);
\draw	(3,\graphheight-1) node[anchor=north] {$T_{dead}$};


\draw	(3,-1.3) node{{\scriptsize User Interaction}};
  \draw (3,0) circle (3pt);
%		(4,3.5) node{{\scriptsize Field weakening}};

% vertical axis
%\draw[->] (0,0) -- (0,4) node[anchor=east] {};
% nominal speed
\draw[dotted] (2.25,0) -- (2.25,\graphheight);
\draw[dotted] (3,-1) -- (3,0);
\draw[dotted] (3.75,0) -- (3.75,\graphheight);

% samples

\foreach \x in {4,...,8} {
	\draw[dashed] (\x/2,0) -- (\x/2,1);
}

\foreach \x in {0,...,4} {
  \draw[thick] (\x/2,0) -- (\x/2,1);
  \filldraw[fill=RWTH_Light_Blue] (\x/2,1) circle (3pt);
  }
  
  
\foreach \x in {8,...,12} {
  \draw[thick] (\x/2,0) -- (\x/2,1);
  \filldraw[fill=RWTH_Light_Blue] (\x/2,1) circle (3pt);
  }
  
  

% Us
%\draw[thick] (0,0) -- (2,2) -- (6,2);
%\draw (1,1.5) node {$U_s$}; %label

% Psis
%\draw[thick,dashed] (0,3) -- (2,3) parabola[bend at end] (6,1);
%\draw (2.5,3) node {$\varPsi_s$}; %label

\end{tikzpicture}

==> Images/activity_diagramm_learnprocess.tikz.tex <==
\begin{tikzpicture}[node distance=1cm and 3cm,>=stealth]

%Draw UML Blocks
\node[circle,fill=RWTH_Dark_Blue,minimum width=0.7cm]  (initial) {};
\node[rectangle,fill=RWTH_Dark_Blue,minimum width=2cm,minimum height=0.2cm, below=0.5cm of initial] (parallelStart1) {};
\node[diamond,draw, minimum width=1cm, minimum height=1cm, below right=1.2cm and 2cm of parallelStart1.center] (userSatisfiedDecision) {};
\node[rectangle,rounded corners,draw,minimum width=1cm, minimum height=0.8cm, left =3cm of userSatisfiedDecision,align=center] (readSetpointData) {Update\\Training Data};
\node[rectangle,rounded corners,draw,minimum width=1cm, minimum height=0.8cm, below =0.5cm of readSetpointData,align=center] (computeTargetSetpoints) {Compute Target\\Setpoints};

\node[diamond,draw, minimum width=1cm, minimum height=1cm, below = 0.9cm of computeTargetSetpoints] (targetMatchesUserSetpointDecision) {};

\node[rectangle,rounded corners,draw,minimum width=1cm, minimum height=0.8cm, below right=0.7cm and 0.3cm of targetMatchesUserSetpointDecision,align=center] (setNewTargetSetpoint) {Set new\\Target Setpoints};
\node[rectangle,rounded corners,draw,minimum width=1cm, minimum height=0.8cm, below left=0.7cm and 0.3cm of targetMatchesUserSetpointDecision,align=center] (trainNetwork) {Train Network\\(if applicable)};

\node[diamond,draw, minimum width=1cm, minimum height=1cm, below right= 0.45cm of trainNetwork] (targetMatchesUserSetpointDecisionJoin) {};

\node[rectangle,rounded corners,draw,minimum width=1cm, minimum height=0.8cm, below right=0.3cm and 0.2cm of userSatisfiedDecision,align=center] (manualSetpointSelection) {Manual\\Setpoint\\Selection};
\node[rectangle,rounded corners,draw,minimum width=1cm, minimum height=0.8cm, below left=0.3cm and 0.2cm of userSatisfiedDecision,align=center] (automaticSetpointSelection) {Automatic\\Setpoint\\Selection};
\node[diamond,draw, minimum width=1cm, minimum height=1cm, below left=0.4cm of manualSetpointSelection] (userSatisfiedDecisionJoin) {};

\node[rectangle,rounded corners,draw,minimum width=1cm, minimum height=0.8cm, below =0.5cm of userSatisfiedDecisionJoin,align=center] (trainingDataAcqui) {Training Data\\Acquisition};

\node[circle,fill=RWTH_Dark_Blue,minimum width=0.6cm, below=10cm of initial]  (finalinner) {};
\node[circle,draw=RWTH_Dark_Blue,minimum width=0.7cm] at(finalinner) (finalouter) {};

\node[rectangle,fill=RWTH_Dark_Blue,minimum width=2cm,minimum height=0.2cm, above=0.5cm of finalouter] (parallelEnd1) {};

%Draw Connections
\draw[->] (initial) -- (parallelStart1);
\draw[->] (parallelStart1.350) -- ++(0,-0.3) -| (userSatisfiedDecision);
\draw[->] (parallelStart1.190) -- ++(0,-0.3) -| (readSetpointData);
\draw[->] (readSetpointData) -- (computeTargetSetpoints);
\draw[->] (computeTargetSetpoints) -- (targetMatchesUserSetpointDecision);

\draw[->] (targetMatchesUserSetpointDecision) -| node[above,align=left] {Current target\\doesn't match\\new  target}  (setNewTargetSetpoint);
\draw[->] (targetMatchesUserSetpointDecision) -| node[above,align=right] {Current target\\matches new\\ target}  (trainNetwork);
\draw[->] (trainNetwork) |- (targetMatchesUserSetpointDecisionJoin);
\draw[->] (setNewTargetSetpoint) |- (targetMatchesUserSetpointDecisionJoin);


\draw[->] (userSatisfiedDecision) -| node[above, xshift=5mm,align=left] {Manual  Setpoint\\Selection enabled} (manualSetpointSelection);
\draw[->] (userSatisfiedDecision) -| node[above,xshift=-3mm,align=left] {Automatic  Setpoint\\Selection  enabled} (automaticSetpointSelection);
\draw[->] (manualSetpointSelection) |- (userSatisfiedDecisionJoin);
\draw[->] (automaticSetpointSelection) |- (userSatisfiedDecisionJoin);

\draw[->] (userSatisfiedDecisionJoin) -- (trainingDataAcqui);

\draw[->] (targetMatchesUserSetpointDecisionJoin) |- ( [yshift=0.3cm] parallelEnd1.170) -- ( parallelEnd1.170);
\draw[->] (trainingDataAcqui) |- ( [yshift=0.3cm] parallelEnd1.10) -- (parallelEnd1.10);

\draw[->] (parallelEnd1) -- (finalouter);
\end{tikzpicture}

==> Images/conceptClimateControlUserModelOnly.tikz.tex <==
\tikzset{
	block/.style={
		rectangle,
		rounded corners,
		draw=black, very thick,
		minimum height=2em,
		inner sep=10pt,
		text width=3.5cm,
		text centered
	},
}

\begin{tikzpicture}[>=stealth', node distance=3 and 4]
%Block Diagram 
\node[block,fill=lightgray] (environment) {System Environment \\and \\Vehicle Interior};
\node[block,,fill=RWTH_Light_Blue, right=of environment] (prefEstimator) {Preference Estimation\\ (user-specific)} ;
\node[block,fill=lightgray, below= of $(environment)!0.5!(prefEstimator)$]  (controller) {Climate Control \\(vehicle-specific)} ;
\node[block, fill=lightgray, above = 1 of controller]  (userSelection) {User Selection};

\coordinate [below= 2 of controller] (belowControllerCoord);

\draw [->] (environment) -- node [above,align=center,text width=4cm] {Sensor Data (Interior Temperature, Exterior Temperature, etc.)} (prefEstimator); 
\draw [->] (prefEstimator) |- node [below left] {Setpoints} (controller.-5); 
\draw [->] (controller.175) -| node [sloped,below right] {Control Variables} (environment.285); 
\draw [->] (environment.255) |- node [below right] {Current Values} (controller.185); 

%\draw[->] (controller.205) |- (belowControllerCoord) -| (controller.335);
%\node[above, align=center, text width=86] at (belowControllerCoord) {energy consumption and accumulated deviation of value and setpoint};

\draw[->,dashed] (userSelection) -| (prefEstimator.220);
\draw[->,dashed] (userSelection) -- node [right] {Manual Setpoint} (controller);
\end{tikzpicture}

==> Images/currentClimateControlSystems.tikz.tex <==
\tikzset{
	block/.style={
		rectangle,
		rounded corners,
		draw=black, very thick,
		minimum height=2em,
		inner sep=12pt,
		text width=2.5cm,
		text centered
	},
}

\begin{tikzpicture}[>=stealth', node distance=2 and 4]
%Block Diagram 
\node[block,fill=lightgray] (environment) {System Environment \\and \\Vehicle Interior};
\node[block,fill=lightgray, right=of environment] (prefEstimator) {User Selection} ;
\node[block,fill=lightgray, below= of $(environment)!0.5!(prefEstimator)$]  (controller) {Climate Control \\(vehicle-specific)} ;

\coordinate [below=2 of controller] (belowControllerCoord);

\draw [->] (environment) -- node [above,align=center,text width=4cm] {Sensor Data (Interior Temperature, Exterior Temperature, etc.)} (prefEstimator); 
\draw [->] (prefEstimator) |- node [below left] {Setpoints} (controller); 
\draw [->] (controller.175) -| node [above right, align=center] {Control\\Variables} (environment.285); 
\draw [->] (environment.255) |- node [below right, align=center] {Current\\Values} (controller.185); 

%\draw[->] (controller.205) |- (belowControllerCoord) -| (controller.335);
% \node[above, align=center, text width=86] at (belowControllerCoord) {energy consumption and accumulated deviation of value and setpoint};
\end{tikzpicture}

==> Images/dataActionFlow_Automation_Unit.tikz.tex <==
\tikzset{
	block/.style={
		rectangle,
		rounded corners,
		draw=black, very thick,
		minimum height=2em,
		inner sep=12pt,
		text width=2.5cm,
		text centered
	},
}
\begin{tikzpicture}[>=stealth, node distance = 2.5]
%Datablocks
\node[block,fill=lightgray] at (0,0) (automationUnit) {Automation Unit};
\node[block,fill=lightgray, right=of automationUnit]  (GUI) {GUI};
\node[block,fill=lightgray, above=of automationUnit]  (sensors) {Sensors};
\node[block,fill=lightgray, right=of sensors]  (thermalController) {Thermal Controlller};
\node[block,fill=lightgray, below=of automationUnit]  (mobileDevice) {Mobile Device};
\node[block,fill=lightgray, right=of mobileDevice]  (user) {User};


%Dataflow
\draw [->] (automationUnit) -- node [above,align=center,text width=4cm] {System State} (GUI); 
\draw [->] (automationUnit|-sensors.south) -- node [left,align=right,text width=2.5cm] {Environmental Data} (automationUnit); 
\draw [->] (automationUnit) --node [above,sloped,text width=2.5cm] {Target Temperature, Humidity, .etc} (thermalController);
\draw [<->] (mobileDevice) -- node [left,align=right,text width=2.5cm] {User Preferences and Settings Synchronization} (automationUnit);
\draw [<-] (GUI) -- node [left,align=right,text width=2.5cm] {User Input} (user);
\draw [->] ([xshift=0.2cm]GUI.south) -- node [right,align=left,text width=2.5cm] {State Display} ([xshift=0.2cm]user.north);
%\draw [<-] ([yshift=-0.7cm]automationUnit) -- node [below,align=center,text width=4cm] {Manual\\Setpoints} ([yshift=-0.7cm]GUI); 
\draw [->] ([yshift=-0.2cm]GUI.west) -- node [below,align=center,text width=4cm] {Manual\\Setpoints} ([yshift=-0.2cm]automationUnit.east); 
\draw [->] (user) -- node [align=center,text width=2.5cm] {User Feedback and Settings} (mobileDevice);
%\draw[->] (user.east) -- ++(0.6,0) |- node [above,pos=0.25,rotate=90,text width=3cm] {Manual Setpoints} (thermalController.east);
\end{tikzpicture}

==> Images/exampleNeuralNetUserPreferenceestimator.tikz.tex <==
\def\layersep{3cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
\tikzstyle{input neuron}=[neuron, fill=RWTH_Dark_Blue];
\tikzstyle{output neuron}=[neuron, fill=RWTH_Dark_Blue];
\tikzstyle{hidden neuron}=[neuron, fill=RWTH_Light_Blue];
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\node[input neuron, pin={[align=left]left:environment\\temperature}] (I-1) at (0,-1) {};
\node[input neuron, pin={[align=left]left:environment\\humidity}] (I-2) at (0,-2) {};
\node[input neuron, pin=left:$\vdots \qquad \quad $] (I-3) at (0,-3) {};
\node[input neuron, pin={[align=left]left:environment\\variable}] (I-4) at (0,-4) {};

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,5}
\path[yshift=0.5cm]
node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

% Draw the output layer node
\node[output neuron,pin={[pin edge={->},align=left]right:target\\temperature 1}] (O-1) at (6,-0.5) {};
\node[output neuron,pin={[pin edge={->},align=left]right:target\\temperature 2}] (O-2) at (6,-1.5) {};
\node[output neuron,pin={[pin edge={->},align=left]right:$\quad \quad \vdots$}] (O-3) at (6,-2.5) {};
\node[output neuron,pin={[pin edge={->},align=left]right:target\\humidity}] (O-4) at (6,-3.5) {};
\node[output neuron,pin={[pin edge={->},align=left]right:target\\variable}] (O-5) at (6,-4.5) {};

% Connect every node in the input layer with every node in the hidden layer.
\foreach \source in {1,...,4}
\foreach \dest in {1,...,5}
\path (I-\source) edge (H-\dest);

% Connect every node in the hidden layer with every node in the the output layer
\foreach \source in {1,...,5}
\foreach \output in {1,...,5}
\path (H-\source) edge (O-\output);

% Annotate the layers
\node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layers};
\node[annot,left of=hl] {Input layer $\bar{x}$};
\node[annot,right of=hl] {Output layer $\bar{y}$};
\end{tikzpicture}

==> Images/traditional_HVAC_HMI.tikz.tex <==
\tikzset{
	block/.style={
		rectangle,
		rounded corners,
		draw=black, very thick,
		minimum height=2em,
		inner sep=12pt,
		%text width=2.5cm,
		text centered
	},
}

\begin{tikzpicture}]
%Block Diagram 
\draw [fill=RWTH_Very_Light_Blue] (0.0,0.0) rectangle (8.0,2.0);
%\node[block,fill=RWTH_Very_Light_Blue, right=of environment] (prefEstimator) {user selection} ;
%\node[block,fill=RWTH_Very_Light_Blue, below= of $(environment)!0.5!(prefEstimator)$]  (controller) {climate control \\(vehicle specific)} ;

%\coordinate [below=2 of controller] (belowControllerCoord);

%\draw [->] (environment) -- node [above,align=center,text width=4cm] {sensor data (interior temperature, exterior temperature, etc.)} (prefEstimator); 
%\draw [->] (prefEstimator) |- node [below left] {setpoint} (controller); 
%\draw [->] (controller.175) -| node [above right, align=center] {control\\variables} (environment.285); 
%\draw [->] (environment.255) |- node [below right, align=center] {current\\values} (controller.185); 

%\draw[->] (controller.205) |- (belowControllerCoord) -| (controller.335);
% \node[above, align=center, text width=86] at (belowControllerCoord) {energy consumption and accumulated deviation of value and setpoint};
\end{tikzpicture}
